Around the topological classification problem of polynomial maps: A survey

The study of the topology of polynomial maps originates from classical questions in affine geometry, such as the Jacobian Conjecture, as well as from works of Whitney, Thom, and Mather in the 1950-70s on diffeomorphism types of smooth maps. During that period, Thom came up with a famous construction of a one-dimensional family of real polynomial maps all sharing the same degree, but in which every polynomial map has its unique topological type. According to his convention, the topological type of a map is preserved precisely when it is composed with homeomorphisms on both source and target spaces. Thom also conjectured that for each pair $(n,d)$, any family of $n$--variate, degree--$d$ (complex, or real) polynomial functions has at most finitely-many topological types. Soon after, a collection of results by several mathematicians throughout the 1970s and 1980s settled this conjecture, and solved its subsequent generalization to polynomial maps. In this survey, we outline the historical context and highlight a range of significant works from the 1950s to the present day that lead to the current state of the art in the study of polynomial maps' topology. The focal point of this survey is to shed some light on the ensuing classification problem of topological types of polynomial maps. The presentation is achieved by making a gentle introduction to several other prominent questions in affine geometry, all of which are recounted through the lens of this classification problem.

==> cusps_nodes.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da4945932633542056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][line width=1.5]    (94.67,144.97) .. controls (85.24,143.54) and (70.38,136.87) .. (61.83,120.72) ;
%Curve Lines [id:da6661687104076888] 
\draw    (61.83,120.72) .. controls (61.83,108.72) and (77.5,103.92) .. (115.25,102.17) ;
%Curve Lines [id:da6879338674694402] 
\draw    (100.17,150.26) .. controls (79.75,146.05) and (65.83,136.22) .. (61.83,120.72) ;
%Curve Lines [id:da26149476104597225] 
\draw    (137.83,142.72) .. controls (88.83,163.72) and (72.59,138.14) .. (135.33,127.72) ;
%Curve Lines [id:da2699640780896647] 
\draw    (135.33,127.72) .. controls (123,119.67) and (127.5,111.67) .. (115.25,102.17) ;
%Curve Lines [id:da9787051074414996] 
\draw    (137.83,142.72) .. controls (135.25,138.42) and (129,135.17) .. (126.5,131.92) ;
%Straight Lines [id:da12147701015943813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80.27,158.97) -- (80.27,173.48) ;
\draw [shift={(80.27,175.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Parallelogram [id:dp642291793342641] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (61.48,185.08) -- (145.83,185.08) -- (109.68,225.08) -- (25.33,225.08) -- cycle ;
%Curve Lines [id:da9455027325064311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102.67,219.63) .. controls (93.24,218.2) and (78.38,211.54) .. (69.83,195.38) ;
%Curve Lines [id:da7905616227558524] 
\draw    (226.17,105.38) .. controls (244.78,109.8) and (255.44,126.8) .. (270.17,129.38) ;
%Curve Lines [id:da7278620766844122] 
\draw    (226.17,105.38) .. controls (221.11,111.47) and (196.4,113.66) .. (183.19,136.3) ;
%Curve Lines [id:da3704302787076904] 
\draw    (243.17,170.38) .. controls (197.67,169.63) and (171.44,162.72) .. (183.44,158.47) .. controls (195.44,154.22) and (276.69,141.3) .. (183.19,136.3) ;
%Curve Lines [id:da4825449396966318] 
\draw    (210.5,140.93) .. controls (207.08,144.18) and (183.24,154.76) .. (181.08,159.68) ;
%Straight Lines [id:da18938424641933882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.27,175.97) -- (220.27,190.48) ;
\draw [shift={(220.27,192.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6332206507379653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.33,224.01) .. controls (225.33,218.86) and (221.83,205.01) .. (221.58,200.99) ;
%Curve Lines [id:da7656957857223577] 
\draw    (228.8,125.77) .. controls (229.8,131.77) and (229.99,139.01) .. (227.83,143.93) ;
%Curve Lines [id:da05525454624829751] 
\draw    (243.17,170.38) .. controls (251.17,150.38) and (267.67,148.38) .. (270.17,129.38) ;
%Curve Lines [id:da010975358975137905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (192.58,224.26) .. controls (208.98,214.84) and (221.83,205.01) .. (221.58,200.99) ;
%Shape: Parallelogram [id:dp13541283419445072] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (200.48,185.08) -- (284.83,185.08) -- (248.68,225.08) -- (164.33,225.08) -- cycle ;

\end{tikzpicture}

\caption{Two folds join to make a crease. A cusp is created by projecting a crease.}\label{fig:forlds-cusps}

==> dessins.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Arc [id:dp892774500610384] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (117.61,75.26) .. controls (117.92,75.16) and (118.23,75.11) .. (118.54,75.11) .. controls (125.15,75.11) and (130.5,98.09) .. (130.5,126.44) .. controls (130.5,154.79) and (125.15,177.78) .. (118.54,177.78) .. controls (118.2,177.78) and (117.87,177.71) .. (117.53,177.59) -- (118.54,126.44) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (117.61,75.26) .. controls (117.92,75.16) and (118.23,75.11) .. (118.54,75.11) .. controls (125.15,75.11) and (130.5,98.09) .. (130.5,126.44) .. controls (130.5,154.79) and (125.15,177.78) .. (118.54,177.78) .. controls (118.2,177.78) and (117.87,177.71) .. (117.53,177.59) ;  
%Shape: Arc [id:dp11998076763751586] 
\draw  [draw opacity=0] (377.41,127.26) .. controls (374.83,132.38) and (352.95,136.38) .. (326.33,136.38) .. controls (297.98,136.38) and (275,131.84) .. (275,126.25) .. controls (275,126.1) and (275.02,125.95) .. (275.05,125.81) -- (326.33,126.25) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (377.41,127.26) .. controls (374.83,132.38) and (352.95,136.38) .. (326.33,136.38) .. controls (297.98,136.38) and (275,131.84) .. (275,126.25) .. controls (275,126.1) and (275.02,125.95) .. (275.05,125.81) ;  
%Shape: Circle [id:dp11959917363063233] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (275,125.94) .. controls (275,97.59) and (297.98,74.61) .. (326.33,74.61) .. controls (354.68,74.61) and (377.67,97.59) .. (377.67,125.94) .. controls (377.67,154.29) and (354.68,177.28) .. (326.33,177.28) .. controls (297.98,177.28) and (275,154.29) .. (275,125.94) -- cycle ;
%Shape: Arc [id:dp07253919980410417] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (275,125.94) .. controls (277.58,120.82) and (299.47,116.82) .. (326.08,116.82) .. controls (354.43,116.82) and (377.41,121.36) .. (377.41,126.96) .. controls (377.41,127.11) and (377.4,127.25) .. (377.36,127.4) -- (326.08,126.96) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (275,125.94) .. controls (277.58,120.82) and (299.47,116.82) .. (326.08,116.82) .. controls (354.43,116.82) and (377.41,121.36) .. (377.41,126.96) .. controls (377.41,127.11) and (377.4,127.25) .. (377.36,127.4) ;  
%Shape: Arc [id:dp9384803447738672] 
\draw  [draw opacity=0] (167.41,127.76) .. controls (164.83,132.88) and (142.95,136.88) .. (116.33,136.88) .. controls (87.98,136.88) and (65,132.34) .. (65,126.75) .. controls (65,126.6) and (65.02,126.45) .. (65.05,126.31) -- (116.33,126.75) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (167.41,127.76) .. controls (164.83,132.88) and (142.95,136.88) .. (116.33,136.88) .. controls (87.98,136.88) and (65,132.34) .. (65,126.75) .. controls (65,126.6) and (65.02,126.45) .. (65.05,126.31) ;  
%Shape: Circle [id:dp29636382124327365] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (65,126.44) .. controls (65,98.09) and (87.98,75.11) .. (116.33,75.11) .. controls (144.68,75.11) and (167.67,98.09) .. (167.67,126.44) .. controls (167.67,154.79) and (144.68,177.78) .. (116.33,177.78) .. controls (87.98,177.78) and (65,154.79) .. (65,126.44) -- cycle ;
%Shape: Arc [id:dp6311981490455931] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (65,126.44) .. controls (67.58,121.32) and (89.47,117.32) .. (116.08,117.32) .. controls (144.43,117.32) and (167.41,121.86) .. (167.41,127.46) .. controls (167.41,127.61) and (167.4,127.75) .. (167.36,127.9) -- (116.08,127.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (65,126.44) .. controls (67.58,121.32) and (89.47,117.32) .. (116.08,117.32) .. controls (144.43,117.32) and (167.41,121.86) .. (167.41,127.46) .. controls (167.41,127.61) and (167.4,127.75) .. (167.36,127.9) ;  
%Shape: Square [id:dp6048283857295697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.33,116.01) -- (132.16,116.01) -- (132.16,119.85) -- (128.33,119.85) -- cycle ;
%Shape: Square [id:dp05726524911546638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.83,115.18) -- (340.66,115.18) -- (340.66,119.01) -- (336.83,119.01) -- cycle ;
%Straight Lines [id:da6825674437963746] 
\draw    (199,128.63) -- (246.33,128.55) ;
\draw [shift={(248.33,128.55)}, rotate = 179.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp781450777169064] 
\draw  [draw opacity=0] (119.47,177.62) .. controls (119.16,177.72) and (118.85,177.78) .. (118.54,177.78) .. controls (111.94,177.78) and (106.58,154.79) .. (106.58,126.44) .. controls (106.58,98.09) and (111.94,75.11) .. (118.54,75.11) .. controls (118.88,75.11) and (119.22,75.17) .. (119.55,75.29) -- (118.54,126.44) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (119.47,177.62) .. controls (119.16,177.72) and (118.85,177.78) .. (118.54,177.78) .. controls (111.94,177.78) and (106.58,154.79) .. (106.58,126.44) .. controls (106.58,98.09) and (111.94,75.11) .. (118.54,75.11) .. controls (118.88,75.11) and (119.22,75.17) .. (119.55,75.29) ;  
%Shape: Arc [id:dp745483487975882] 
\draw  [draw opacity=0][line width=1.5]  (339.21,135.97) .. controls (334.58,136.24) and (329.69,136.38) .. (324.62,136.38) .. controls (315.38,136.38) and (306.71,135.9) .. (299.22,135.06) -- (324.62,126.25) -- cycle ; \draw  [line width=1.5]  (339.21,135.97) .. controls (334.58,136.24) and (329.69,136.38) .. (324.62,136.38) .. controls (315.38,136.38) and (306.71,135.9) .. (299.22,135.06) ;  
%Shape: Circle [id:dp9259487645740584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.65,135.06) .. controls (296.65,133.64) and (297.8,132.49) .. (299.22,132.49) .. controls (300.63,132.49) and (301.78,133.64) .. (301.78,135.06) .. controls (301.78,136.47) and (300.63,137.62) .. (299.22,137.62) .. controls (297.8,137.62) and (296.65,136.47) .. (296.65,135.06) -- cycle ;
%Shape: Circle [id:dp5404040899255713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.69,135.97) .. controls (336.69,134.58) and (337.82,133.45) .. (339.21,133.45) .. controls (340.6,133.45) and (341.72,134.58) .. (341.72,135.97) .. controls (341.72,137.36) and (340.6,138.48) .. (339.21,138.48) .. controls (337.82,138.48) and (336.69,137.36) .. (336.69,135.97) -- cycle ;
%Shape: Arc [id:dp9055849860432604] 
\draw  [draw opacity=0][line width=1.5]  (109.43,159.68) .. controls (107.65,150.73) and (106.58,139.12) .. (106.58,126.44) .. controls (106.58,112.69) and (107.84,100.19) .. (109.9,90.98) -- (118.54,126.44) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (109.43,159.68) .. controls (107.65,150.73) and (106.58,139.12) .. (106.58,126.44) .. controls (106.58,112.69) and (107.84,100.19) .. (109.9,90.98) ;  
%Shape: Circle [id:dp5427662093310684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.41,136.61) .. controls (104.41,135.19) and (105.56,134.04) .. (106.98,134.04) .. controls (108.39,134.04) and (109.54,135.19) .. (109.54,136.61) .. controls (109.54,138.03) and (108.39,139.17) .. (106.98,139.17) .. controls (105.56,139.17) and (104.41,138.03) .. (104.41,136.61) -- cycle ;
%Shape: Circle [id:dp4586063081321242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.38,90.98) .. controls (107.38,89.59) and (108.51,88.46) .. (109.9,88.46) .. controls (111.29,88.46) and (112.41,89.59) .. (112.41,90.98) .. controls (112.41,92.37) and (111.29,93.49) .. (109.9,93.49) .. controls (108.51,93.49) and (107.38,92.37) .. (107.38,90.98) -- cycle ;
%Shape: Circle [id:dp3261845484995719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.91,159.68) .. controls (106.91,158.29) and (108.04,157.17) .. (109.43,157.17) .. controls (110.82,157.17) and (111.94,158.29) .. (111.94,159.68) .. controls (111.94,161.07) and (110.82,162.2) .. (109.43,162.2) .. controls (108.04,162.2) and (106.91,161.07) .. (106.91,159.68) -- cycle ;

% Text Node
\draw (299.22,141.02) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (339.21,141.88) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (132.83,105.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\infty $};
% Text Node
\draw (341.33,104.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\infty $};
% Text Node
\draw (386.5,122.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{R} P^{1}$};
% Text Node
\draw (319.17,55.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{C} P^{1}$};
% Text Node
\draw (105.83,53.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{C} P^{1}$};
% Text Node
\draw (44.33,124.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Gamma _{f}$};
% Text Node
\draw (217.33,107.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\tilde{f}$};


\end{tikzpicture}\caption{The polynomial dessin of the function $x\mapsto x^2$. Here, the orange graphs in $\P^1$ is sent to the orange graph in $\P_{\R}$, and the black-and-white graph is sent to the interval $[0,1]$.}\label{fig:dessins}

==> sing_3d.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Curve Lines [id:da5347306818721232] 
\draw    (92.03,138.08) .. controls (88.29,127.4) and (84.38,118.06) .. (86.04,97.02) ;
%Curve Lines [id:da8074601880473765] 
\draw    (70.7,133.45) .. controls (77.06,123.12) and (81.18,113.87) .. (86.04,97.02) ;
%Curve Lines [id:da5937714743382356] 
\draw    (181.83,110.31) .. controls (178.47,103.19) and (175.51,93.49) .. (166.87,87.05) ;
%Curve Lines [id:da8646791689785] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (113.61,121.4) .. controls (173.83,78.38) and (204.83,81.38) .. (86.04,97.02) ;
%Curve Lines [id:da3945258243374121] 
\draw    (93.27,162.28) .. controls (101.83,153.74) and (105.84,148.22) .. (113.61,121.4) ;
%Curve Lines [id:da13838616970119377] 
\draw    (122.84,170.11) .. controls (113.94,160.96) and (111.94,142.45) .. (113.61,121.4) ;
%Curve Lines [id:da23466095195854908] 
\draw    (181.83,110.31) .. controls (188.94,120.99) and (153.85,137.7) .. (122.84,170.11) ;
%Straight Lines [id:da32147838112467286] 
\draw    (93.27,162.28) -- (111.49,152.79) ;
%Straight Lines [id:da34458708208385813] 
\draw    (70.7,133.45) -- (85.29,130.24) ;
%Straight Lines [id:da6374491883198085] 
\draw    (92.03,138.08) -- (106.25,133.8) ;
%Shape: Circle [id:dp11833481022926129] 
\draw  [color={rgb, 255:red, 190; green, 35; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 35; blue, 35 }  ,fill opacity=1 ] (164.84,87.05) .. controls (164.84,85.94) and (165.75,85.03) .. (166.87,85.03) .. controls (167.98,85.03) and (168.89,85.94) .. (168.89,87.05) .. controls (168.89,88.17) and (167.98,89.08) .. (166.87,89.08) .. controls (165.75,89.08) and (164.84,88.17) .. (164.84,87.05) -- cycle ;

%Straight Lines [id:da5512742987800966] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (459.38,127.94) -- (479.8,113.46) ;
%Shape: Parallelogram [id:dp47615217810096067] 
\draw  [fill={rgb, 255:red, 209; green, 205; blue, 205 }  ,fill opacity=0.4 ] (458.56,95.78) -- (459.66,160.11) -- (419.07,160.66) -- (417.97,96.33) -- cycle ;
%Shape: Parallelogram [id:dp9407412209622075] 
\draw  [fill={rgb, 255:red, 209; green, 205; blue, 205 }  ,fill opacity=0.4 ] (498.64,95.5) -- (499.74,159.84) -- (458.88,160.39) -- (457.78,96.05) -- cycle ;
%Shape: Parallelogram [id:dp503441424370884] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.4 ] (435.9,113.46) -- (517.33,113.46) -- (477.82,142.44) -- (396.39,142.44) -- cycle ;
%Shape: Parallelogram [id:dp2263200644994917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.4 ] (439.07,170.98) -- (438.84,106.24) -- (479.15,85.19) -- (479.38,149.94) -- cycle ;
%Straight Lines [id:da51442196407531] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (416.81,127.95) -- (498.57,127.95) ;
%Straight Lines [id:da9637565753378524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (459.75,160.19) -- (459.01,95.7) ;
%Straight Lines [id:da3076891410655326] 
\draw [color={rgb, 255:red, 255; green, 203; blue, 117 }  ,draw opacity=1 ][line width=1.5]    (460.12,160.15) -- (459.38,144.09) ;
%Straight Lines [id:da7137335806937783] 
\draw [color={rgb, 255:red, 255; green, 203; blue, 117 }  ,draw opacity=1 ][line width=1.5]    (416.81,127.95) -- (438.62,127.79) ;
%Straight Lines [id:da49582122108596793] 
\draw [color={rgb, 255:red, 255; green, 203; blue, 117 }  ,draw opacity=1 ][line width=1.5]    (459.38,127.94) -- (498.13,127.94) ;
%Straight Lines [id:da5436328534686004] 
\draw [color={rgb, 255:red, 255; green, 203; blue, 117 }  ,draw opacity=1 ][line width=1.5]    (459.38,127.94) -- (458.65,95.74) ;
%Straight Lines [id:da9165539742085664] 
\draw [color={rgb, 255:red, 255; green, 203; blue, 117 }  ,draw opacity=1 ][line width=1.5]    (438.97,142.43) -- (459.38,127.94) ;
%Shape: Circle [id:dp28456309731841445] 
\draw  [color={rgb, 255:red, 190; green, 35; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 35; blue, 35 }  ,fill opacity=1 ] (457.08,128.09) .. controls (457.08,126.97) and (457.99,126.06) .. (459.11,126.06) .. controls (460.23,126.06) and (461.14,126.97) .. (461.14,128.09) .. controls (461.14,129.21) and (460.23,130.11) .. (459.11,130.11) .. controls (457.99,130.11) and (457.08,129.21) .. (457.08,128.09) -- cycle ;

%Straight Lines [id:da11262195568447753] 
\draw    (254.4,87.47) -- (253.62,153.73) ;
%Straight Lines [id:da4672003168855694] 
\draw    (292.41,100.37) -- (291.62,167.77) ;
%Curve Lines [id:da7913969191336533] 
\draw    (334.33,155.17) .. controls (318.78,154.21) and (294.3,156.66) .. (291.62,167.77) .. controls (288.88,155.89) and (269.16,154.69) .. (253.62,153.73) ;
%Straight Lines [id:da6380584267314839] 
\draw    (334.28,120.58) -- (334.33,155.17) ;
%Straight Lines [id:da38537526127523236] 
\draw    (256.46,104.65) -- (249.66,136.21) ;
%Shape: Parallelogram [id:dp7101697623431953] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ] (313.92,149.92) -- (232.41,147.55) -- (262.93,104.04) -- (344.45,106.41) -- cycle ;
%Curve Lines [id:da3247811906745539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]    (293.19,101.87) .. controls (299.11,90.57) and (312.25,92.1) .. (334.33,92.51) .. controls (334.15,97.31) and (334.99,117.21) .. (334.28,120.58) .. controls (304.02,121.24) and (298.61,120.3) .. (291.82,130.98) .. controls (292.42,121.95) and (264.39,117.85) .. (254.05,115.96) .. controls (254.01,106.92) and (254.4,105.11) .. (254.4,87.47) .. controls (280.45,90.33) and (290.24,91.48) .. (293.19,101.87) -- cycle ;
%Straight Lines [id:da3731482224075994] 
\draw    (293.19,101.87) -- (292.41,129.24) ;
%Curve Lines [id:da2048730990312566] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]    (334.28,120.58) .. controls (317.12,121.21) and (297.01,118.82) .. (291.62,131.39) .. controls (295.43,123.51) and (267.59,117.83) .. (254.05,115.96) ;

%Shape: Circle [id:dp1935513394286208] 
\draw  [color={rgb, 255:red, 190; green, 35; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 35; blue, 35 }  ,fill opacity=1 ] (290.38,129.24) .. controls (290.38,128.12) and (291.29,127.22) .. (292.41,127.22) .. controls (293.52,127.22) and (294.43,128.12) .. (294.43,129.24) .. controls (294.43,130.36) and (293.52,131.27) .. (292.41,131.27) .. controls (291.29,131.27) and (290.38,130.36) .. (290.38,129.24) -- cycle ;


% Text Node
%\draw (124.8,184.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$fx$};
%% Text Node
%\draw (284.8,184.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$fx$};
% Text Node
%\draw (452.8,184.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$fx$};


\end{tikzpicture}
\caption{The (intersections of) discriminants of the multi-germs in each of the singularity types.}\label{fig:sing-3d}

==> stratified_map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Polygon Curved [id:ds07733860705490314] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (343.36,148.44) .. controls (367.61,147.96) and (333.88,148.55) .. (390.31,148.46) .. controls (382.97,143.24) and (341.57,131.07) .. (343.23,101.33) .. controls (342.71,157.36) and (342.87,91.79) .. (343.36,148.44) -- cycle ;
%Shape: Polygon Curved [id:ds907689986652286] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (343.13,53.99) .. controls (367.39,54.47) and (333.66,53.88) .. (390.09,53.96) .. controls (382.75,59.19) and (341.34,71.36) .. (343.01,101.1) .. controls (342.49,45.07) and (342.65,110.64) .. (343.13,53.99) -- cycle ;
%Straight Lines [id:da7753324871382408] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (343.13,53.99) -- (343.2,148.21) ;
%Shape: Polygon [id:ds3135176311967167] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (198.83,101.1) -- (152.3,102) -- (152.2,148.21) -- (198.7,148.21) -- cycle ;
%Shape: Polygon [id:ds5811060615612279] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (198.8,53.99) -- (151.89,54.14) -- (152.01,101.1) -- (198.67,101.1) -- cycle ;
%Shape: Polygon [id:ds997277097465229] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (247.33,101.1) -- (199.17,101.1) -- (199.2,148.21) -- (246.86,148.21) -- cycle ;
%Shape: Polygon [id:ds5209778547730188] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (246.12,54.06) -- (199.13,53.99) -- (199.17,101.1) -- (247.33,101.1) -- cycle ;
%Straight Lines [id:da3323318144887717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (152.01,101.1) -- (247.33,101.1) ;
%Straight Lines [id:da46903288948116795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (151.81,53.99) -- (152.01,101.1) ;
%Straight Lines [id:da820677110443001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (152.01,101.1) -- (152.2,148.21) ;
%Straight Lines [id:da9220044882108414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (246.46,53.99) -- (246.66,101.1) ;
%Straight Lines [id:da39275722552349757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (246.66,101.1) -- (246.86,148.21) ;
%Straight Lines [id:da7666317625192932] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (390.09,53.96) -- (343.13,53.99) ;
%Straight Lines [id:da7970788829000586] 
\draw    (277.01,101.1) -- (315.33,101.1) ;
\draw [shift={(317.33,101.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da002109904540491203] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (198.97,53.99) -- (199.04,148.21) ;
%Shape: Circle [id:dp35617990585359405] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.92,101.1) .. controls (195.92,99.31) and (197.38,97.85) .. (199.17,97.85) .. controls (200.96,97.85) and (202.42,99.31) .. (202.42,101.1) .. controls (202.42,102.89) and (200.96,104.35) .. (199.17,104.35) .. controls (197.38,104.35) and (195.92,102.89) .. (195.92,101.1) -- cycle ;
%Curve Lines [id:da49755075565417106] 
\draw    (343.17,101.1) .. controls (342.76,80.25) and (351.76,72.54) .. (390.09,53.96) ;
%Shape: Circle [id:dp1626530721378011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.96,53.96) .. controls (387.96,52.79) and (388.91,51.84) .. (390.09,51.84) .. controls (391.26,51.84) and (392.22,52.79) .. (392.22,53.96) .. controls (392.22,55.14) and (391.26,56.09) .. (390.09,56.09) .. controls (388.91,56.09) and (387.96,55.14) .. (387.96,53.96) -- cycle ;
%Shape: Square [id:dp16927106903081723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.26,52.12) -- (345.01,52.12) -- (345.01,55.86) -- (341.26,55.86) -- cycle ;
%Shape: Rectangle [id:dp4589837821844198] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.33,150.08) -- (345.08,150.08) -- (345.08,146.34) -- (341.33,146.34) -- cycle ;
%Straight Lines [id:da9631355902845741] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (199.13,53.99) -- (246.46,53.99) ;
%Straight Lines [id:da9876612932694941] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (199.12,148.21) -- (246.86,148.21) ;
%Straight Lines [id:da1762303234930036] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (151.89,54.14) -- (198.8,53.99) ;
%Straight Lines [id:da18030706801219476] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (152.2,148.21) -- (199.2,148.21) ;
%Shape: Square [id:dp9911830899665202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.26,52.12) -- (201.01,52.12) -- (201.01,55.86) -- (197.26,55.86) -- cycle ;
%Shape: Square [id:dp43544216691692106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.83,146.34) -- (200.57,146.34) -- (200.57,150.08) -- (196.83,150.08) -- cycle ;
%Shape: Circle [id:dp27305908961717273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.33,53.99) .. controls (244.33,52.81) and (245.29,51.86) .. (246.46,51.86) .. controls (247.64,51.86) and (248.59,52.81) .. (248.59,53.99) .. controls (248.59,55.16) and (247.64,56.12) .. (246.46,56.12) .. controls (245.29,56.12) and (244.33,55.16) .. (244.33,53.99) -- cycle ;
%Shape: Circle [id:dp7437764390696666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.73,148.21) .. controls (244.73,147.04) and (245.69,146.08) .. (246.86,146.08) .. controls (248.04,146.08) and (248.99,147.04) .. (248.99,148.21) .. controls (248.99,149.39) and (248.04,150.34) .. (246.86,150.34) .. controls (245.69,150.34) and (244.73,149.39) .. (244.73,148.21) -- cycle ;
%Shape: Circle [id:dp7874747296502249] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.08,148.21) .. controls (150.08,147.04) and (151.03,146.08) .. (152.2,146.08) .. controls (153.38,146.08) and (154.33,147.04) .. (154.33,148.21) .. controls (154.33,149.39) and (153.38,150.34) .. (152.2,150.34) .. controls (151.03,150.34) and (150.08,149.39) .. (150.08,148.21) -- cycle ;
%Shape: Circle [id:dp0502620174385362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.68,53.99) .. controls (149.68,52.81) and (150.63,51.86) .. (151.81,51.86) .. controls (152.98,51.86) and (153.93,52.81) .. (153.93,53.99) .. controls (153.93,55.16) and (152.98,56.12) .. (151.81,56.12) .. controls (150.63,56.12) and (149.68,55.16) .. (149.68,53.99) -- cycle ;
%Shape: Circle [id:dp15552575662115797] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.41,101.1) .. controls (243.41,99.31) and (244.87,97.85) .. (246.66,97.85) .. controls (248.45,97.85) and (249.91,99.31) .. (249.91,101.1) .. controls (249.91,102.89) and (248.45,104.35) .. (246.66,104.35) .. controls (244.87,104.35) and (243.41,102.89) .. (243.41,101.1) -- cycle ;
%Shape: Circle [id:dp32832586430688737] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.76,101.1) .. controls (148.76,99.31) and (150.21,97.85) .. (152.01,97.85) .. controls (153.8,97.85) and (155.25,99.31) .. (155.25,101.1) .. controls (155.25,102.89) and (153.8,104.35) .. (152.01,104.35) .. controls (150.21,104.35) and (148.76,102.89) .. (148.76,101.1) -- cycle ;
%Straight Lines [id:da8982698031589936] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=1.5]    (390.31,148.46) -- (343.36,148.44) ;
%Shape: Rectangle [id:dp5487247146748748] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.48,150.31) -- (345.23,150.31) -- (345.23,146.57) -- (341.48,146.57) -- cycle ;
%Curve Lines [id:da07357020863743491] 
\draw    (343.23,101.33) .. controls (342.82,122.18) and (351.98,129.89) .. (390.31,148.46) ;
%Shape: Circle [id:dp10392540013241047] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (340.84,101.1) .. controls (340.84,99.9) and (341.81,98.93) .. (343.01,98.93) .. controls (344.2,98.93) and (345.17,99.9) .. (345.17,101.1) .. controls (345.17,102.3) and (344.2,103.27) .. (343.01,103.27) .. controls (341.81,103.27) and (340.84,102.3) .. (340.84,101.1) -- cycle ;
%Shape: Circle [id:dp9187666518784493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.18,148.46) .. controls (388.18,149.64) and (389.14,150.59) .. (390.31,150.59) .. controls (391.49,150.59) and (392.44,149.64) .. (392.44,148.46) .. controls (392.44,147.29) and (391.49,146.34) .. (390.31,146.34) .. controls (389.14,146.34) and (388.18,147.29) .. (388.18,148.46) -- cycle ;

% Text Node
\draw (347.17,101.1) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$( 0,0)$};
% Text Node
\draw (197.01,104.5) node [anchor=north east] [inner sep=0.75pt]  [font=\tiny]  {$( 0,0)$};
% Text Node
\draw (202.73,44.99) node [anchor=south] [inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (252.58,101.1) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (394.22,53.96) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$( 1,1)$};
% Text Node
\draw (394.44,148.46) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$( 1,-1)$};
% Text Node
\draw (250.59,53.99) node [anchor=west] [inner sep=0.75pt]  [font=\tiny]  {$( 1,1)$};
% Text Node
\draw (148.08,148.21) node [anchor=east] [inner sep=0.75pt]  [font=\tiny]  {$( -1,-1)$};


\end{tikzpicture}

\caption{The stratified map from Example~\ref{exp:stratification+blow-up}}\label{fig:strat-map}
